Time evolution of averaged limit shapes of random multiple Young diagrams

The branching rule for the tower of wreath products of a finite group by the symmetric groups induces a stochastic process on the set of multiple Young diagrams through random transitions of boxes of the diagrams between one another. We observe dynamical multiple averaged limit shapes resulting from appropriate scaling limits, either diffusive or non-diffusive. We describe time evolution of the macroscopic multiple averaged limit shapes in terms of Voiculescu's $R$-transforms and free L\'evy measures of corresponding Kerov transition measures. Our microscopic dynamics admits non-exponential pausing time distributions.

==> fig-multiYdiagram.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.2000,6.2700)(4.0000,-8.0000)%
% LINE 2 0 3 0 Black White  
% 24 400 400 800 800 800 800 1200 400 440 440 480 400 480 400 560 480 560 480 600 440 600 440 680 520 680 520 760 440 760 440 880 560 880 560 920 520 920 520 960 560 960 560 1040 480 1040 480 1080 520
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 440 440}%
\special{pa 480 400}%
\special{fp}%
\special{pa 480 400}%
\special{pa 560 480}%
\special{fp}%
\special{pa 560 480}%
\special{pa 600 440}%
\special{fp}%
\special{pa 600 440}%
\special{pa 680 520}%
\special{fp}%
\special{pa 680 520}%
\special{pa 760 440}%
\special{fp}%
\special{pa 760 440}%
\special{pa 880 560}%
\special{fp}%
\special{pa 880 560}%
\special{pa 920 520}%
\special{fp}%
\special{pa 920 520}%
\special{pa 960 560}%
\special{fp}%
\special{pa 960 560}%
\special{pa 1040 480}%
\special{fp}%
\special{pa 1040 480}%
\special{pa 1080 520}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 16 1200 400 1600 800 1600 800 2000 400 1400 600 1440 560 1440 560 1480 600 1480 600 1560 520 1560 520 1640 600 1640 600 1680 560 1680 560 1760 640
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 2000 400}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1440 560}%
\special{fp}%
\special{pa 1440 560}%
\special{pa 1480 600}%
\special{fp}%
\special{pa 1480 600}%
\special{pa 1560 520}%
\special{fp}%
\special{pa 1560 520}%
\special{pa 1640 600}%
\special{fp}%
\special{pa 1640 600}%
\special{pa 1680 560}%
\special{fp}%
\special{pa 1680 560}%
\special{pa 1760 640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 24 2000 400 2400 800 2400 800 2800 400 2120 520 2200 440 2200 440 2240 480 2240 480 2280 440 2280 440 2320 480 2320 480 2400 400 2400 400 2480 480 2480 480 2520 440 2520 440 2560 480 2560 480 2600 440 2600 440 2680 520
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2800 400}%
\special{fp}%
\special{pa 2120 520}%
\special{pa 2200 440}%
\special{fp}%
\special{pa 2200 440}%
\special{pa 2240 480}%
\special{fp}%
\special{pa 2240 480}%
\special{pa 2280 440}%
\special{fp}%
\special{pa 2280 440}%
\special{pa 2320 480}%
\special{fp}%
\special{pa 2320 480}%
\special{pa 2400 400}%
\special{fp}%
\special{pa 2400 400}%
\special{pa 2480 480}%
\special{fp}%
\special{pa 2480 480}%
\special{pa 2520 440}%
\special{fp}%
\special{pa 2520 440}%
\special{pa 2560 480}%
\special{fp}%
\special{pa 2560 480}%
\special{pa 2600 440}%
\special{fp}%
\special{pa 2600 440}%
\special{pa 2680 520}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 560 3120 560
% 
\special{pn 8}%
\special{pa 2800 560}%
\special{pa 3120 560}%
\special{fp}%
\special{sh 1}%
\special{pa 3120 560}%
\special{pa 3053 540}%
\special{pa 3067 560}%
\special{pa 3053 580}%
\special{pa 3120 560}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 10 3152 432 3248 448 3336 480 3488 480 3576 504 3672 536 3752 512 3816 496 3816 496 3816 496
% 
\special{pn 20}%
\special{pa 3152 432}%
\special{pa 3184 435}%
\special{pa 3216 440}%
\special{pa 3247 448}%
\special{pa 3277 459}%
\special{pa 3307 471}%
\special{pa 3337 480}%
\special{pa 3368 484}%
\special{pa 3400 483}%
\special{pa 3433 481}%
\special{pa 3465 479}%
\special{pa 3497 481}%
\special{pa 3528 487}%
\special{pa 3559 497}%
\special{pa 3589 510}%
\special{pa 3619 524}%
\special{pa 3650 534}%
\special{pa 3680 535}%
\special{pa 3711 528}%
\special{pa 3741 516}%
\special{pa 3772 506}%
\special{pa 3803 499}%
\special{pa 3816 496}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 9 4112 576 4208 568 4312 536 4360 536 4416 576 4456 592 4496 616 4496 616 4496 616
% 
\special{pn 20}%
\special{pa 4112 576}%
\special{pa 4144 575}%
\special{pa 4176 573}%
\special{pa 4208 568}%
\special{pa 4238 559}%
\special{pa 4268 549}%
\special{pa 4299 539}%
\special{pa 4331 533}%
\special{pa 4363 537}%
\special{pa 4389 555}%
\special{pa 4414 575}%
\special{pa 4444 587}%
\special{pa 4473 601}%
\special{pa 4496 616}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 11 4832 496 4944 464 5056 432 5128 432 5208 432 5272 464 5328 472 5392 480 5416 488 5416 488 5416 488
% 
\special{pn 20}%
\special{pa 4832 496}%
\special{pa 4894 480}%
\special{pa 4924 470}%
\special{pa 4955 460}%
\special{pa 4986 449}%
\special{pa 5016 439}%
\special{pa 5047 433}%
\special{pa 5079 431}%
\special{pa 5111 432}%
\special{pa 5143 431}%
\special{pa 5176 429}%
\special{pa 5207 432}%
\special{pa 5236 445}%
\special{pa 5264 461}%
\special{pa 5295 469}%
\special{pa 5327 472}%
\special{pa 5359 474}%
\special{pa 5390 480}%
\special{pa 5416 488}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3120 400 3520 800 3520 800 3920 400
% 
\special{pn 8}%
\special{pa 3120 400}%
\special{pa 3520 800}%
\special{fp}%
\special{pa 3520 800}%
\special{pa 3920 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3920 400 4320 800 4320 800 4720 400
% 
\special{pn 8}%
\special{pa 3920 400}%
\special{pa 4320 800}%
\special{fp}%
\special{pa 4320 800}%
\special{pa 4720 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4720 400 5120 800 5120 800 5520 400
% 
\special{pn 8}%
\special{pa 4720 400}%
\special{pa 5120 800}%
\special{fp}%
\special{pa 5120 800}%
\special{pa 5520 400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 28 3576 520 3408 688 3608 536 3432 712 3648 544 3456 736 3704 536 3480 760 3776 512 3504 784 3544 504 3384 664 3504 496 3360 640 3464 488 3336 616 3416 488 3312 592 3368 488 3288 568 3320 488 3264 544 3288 472 3240 520 3256 456 3216 496 3216 448 3192 472
% 
\special{pn 4}%
\special{pa 3576 520}%
\special{pa 3408 688}%
\special{fp}%
\special{pa 3608 536}%
\special{pa 3432 712}%
\special{fp}%
\special{pa 3648 544}%
\special{pa 3456 736}%
\special{fp}%
\special{pa 3704 536}%
\special{pa 3480 760}%
\special{fp}%
\special{pa 3776 512}%
\special{pa 3504 784}%
\special{fp}%
\special{pa 3544 504}%
\special{pa 3384 664}%
\special{fp}%
\special{pa 3504 496}%
\special{pa 3360 640}%
\special{fp}%
\special{pa 3464 488}%
\special{pa 3336 616}%
\special{fp}%
\special{pa 3416 488}%
\special{pa 3312 592}%
\special{fp}%
\special{pa 3368 488}%
\special{pa 3288 568}%
\special{fp}%
\special{pa 3320 488}%
\special{pa 3264 544}%
\special{fp}%
\special{pa 3288 472}%
\special{pa 3240 520}%
\special{fp}%
\special{pa 3256 456}%
\special{pa 3216 496}%
\special{fp}%
\special{pa 3216 448}%
\special{pa 3192 472}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 16 4416 592 4264 744 4456 600 4288 768 4488 616 4312 792 4392 568 4240 720 4360 552 4216 696 4320 544 4192 672 4248 568 4168 648 4184 584 4144 624
% 
\special{pn 4}%
\special{pa 4416 592}%
\special{pa 4264 744}%
\special{fp}%
\special{pa 4456 600}%
\special{pa 4288 768}%
\special{fp}%
\special{pa 4488 616}%
\special{pa 4312 792}%
\special{fp}%
\special{pa 4392 568}%
\special{pa 4240 720}%
\special{fp}%
\special{pa 4360 552}%
\special{pa 4216 696}%
\special{fp}%
\special{pa 4320 544}%
\special{pa 4192 672}%
\special{fp}%
\special{pa 4248 568}%
\special{pa 4168 648}%
\special{fp}%
\special{pa 4184 584}%
\special{pa 4144 624}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 5256 472 5024 704 5296 480 5048 728 5344 480 5072 752 5384 488 5096 776 5224 456 5000 680 5192 440 4976 656 5144 440 4952 632 5096 440 4928 608 5048 440 4904 584 4976 464 4880 560 4904 488 4856 536
% 
\special{pn 4}%
\special{pa 5256 472}%
\special{pa 5024 704}%
\special{fp}%
\special{pa 5296 480}%
\special{pa 5048 728}%
\special{fp}%
\special{pa 5344 480}%
\special{pa 5072 752}%
\special{fp}%
\special{pa 5384 488}%
\special{pa 5096 776}%
\special{fp}%
\special{pa 5224 456}%
\special{pa 5000 680}%
\special{fp}%
\special{pa 5192 440}%
\special{pa 4976 656}%
\special{fp}%
\special{pa 5144 440}%
\special{pa 4952 632}%
\special{fp}%
\special{pa 5096 440}%
\special{pa 4928 608}%
\special{fp}%
\special{pa 5048 440}%
\special{pa 4904 584}%
\special{fp}%
\special{pa 4976 464}%
\special{pa 4880 560}%
\special{fp}%
\special{pa 4904 488}%
\special{pa 4856 536}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 720 400 720 240 880 240 880 400
% 
\special{pn 8}%
\special{pa 720 400}%
\special{pa 720 240}%
\special{fp}%
\special{sh 1}%
\special{pa 720 240}%
\special{pa 700 307}%
\special{pa 720 293}%
\special{pa 740 307}%
\special{pa 720 240}%
\special{fp}%
\special{pa 880 240}%
\special{pa 880 400}%
\special{fp}%
\special{sh 1}%
\special{pa 880 400}%
\special{pa 900 333}%
\special{pa 880 347}%
\special{pa 860 333}%
\special{pa 880 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 1520 400 1520 240 1680 240 1680 400
% 
\special{pn 8}%
\special{pa 1520 400}%
\special{pa 1520 240}%
\special{fp}%
\special{sh 1}%
\special{pa 1520 240}%
\special{pa 1500 307}%
\special{pa 1520 293}%
\special{pa 1540 307}%
\special{pa 1520 240}%
\special{fp}%
\special{pa 1680 240}%
\special{pa 1680 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1680 400}%
\special{pa 1700 333}%
\special{pa 1680 347}%
\special{pa 1660 333}%
\special{pa 1680 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 2320 400 2320 240 2480 240 2480 400
% 
\special{pn 8}%
\special{pa 2320 400}%
\special{pa 2320 240}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 240}%
\special{pa 2300 307}%
\special{pa 2320 293}%
\special{pa 2340 307}%
\special{pa 2320 240}%
\special{fp}%
\special{pa 2480 240}%
\special{pa 2480 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2480 400}%
\special{pa 2500 333}%
\special{pa 2480 347}%
\special{pa 2460 333}%
\special{pa 2480 400}%
\special{fp}%
\end{picture}}%

